A Multicanonical Algorithm and the Surface Free Energy in SU(3) Pure Gauge Theory

We present a multicanonical algorithm for the SU(3) pure gauge theory at the deconfinement phase transition. We measure the tunneling times for lattices of size L^3x2 for L=8,10, and 12. In contrast to the canonical algorithm the tunneling time increases only moderately with L. Finally, we determine the interfacial free energy applying the multicanonical algorithm.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
%
%        Postcript files for the picturess
%
%!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
%
Figure 1:
%
%!

%
/reencodedict 12 dict def
/ReEncode
 { reencodedict begin
  /newcodesandnames exch def
  /newfontname exch def
  /basefontname exch def
  /basefontdict basefontname findfont def
  /newfont basefontdict maxlength dict def
  basefontdict
   { exch dup /FID ne
    { dup /Encoding eq
     { exch dup length array copy newfont 3 1 roll put }
     { exch newfont 3 1 roll put }
    ifelse }
    { pop pop }
   ifelse
  } forall
 newfont /FontName newfontname put
  0 1 newcodesandnames length 1 sub
  { dup newfont /Encoding get 3 1 roll newcodesandnames exch get put}
  for
 newfontname newfont definefont pop
 end
} def


/ExtEncoding [
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /space /exclam /quotedbl
/numbersign /dollar /percent /ampersand /quoteright /parenleft
/parenright /asterisk /plus /comma /hyphen /period /slash /zero /one
/two /three /four /five /six /seven /eight /nine /colon /semicolon
/less /equal /greater /question /at /A /B /C /D /E /F /G /H /I /J /K
/L /M /N /O /P /Q /R /S /T /U /V /W /X /Y /Z /bracketleft /backslash
/bracketright /asciicircum /underscore /quoteleft /a /b /c /d /e /f /g /h
/i /j /k /l /m /n /o /p /q /r /s /t /u /v /w /x /y /z /braceleft /bar
/braceright /asciitilde /.notdef /Adieresis /Aring /Ccedilla /Eacute
/Ntilde /Odieresis /Udieresis /aacute /agrave /acircumflex /adieresis
/atilde /aring /ccedilla /eacute /egrave /ecircumflex /edieresis
/iacute /igrave /icircumflex /idieresis /ntilde /oacute /ograve
/ocircumflex /odieresis /otilde /uacute /ugrave /ucircumflex
/udieresis /dagger /.notdef /cent /sterling /section /bullet
/paragraph /germandbls /registered /copyright /trademark /acute
/dieresis /.notdef /AE /Oslash /.notdef /.notdef /.notdef /.notdef
/yen /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/ordfeminine /ordmasculine /.notdef /ae /oslash /questiondown
/exclamdown /logicalnot /.notdef /florin /.notdef /.notdef
/guillemotleft /guillemotright /ellipsis /.notdef /Agrave /Atilde
/Otilde /OE /oe /endash /emdash /quotedblleft /quotedblright
/quotesingle /grave /.notdef /.notdef /ydieresis /Ydieresis
/fraction /currency /guilsinglleft /guilsinglright /fi /fl /daggerdbl
/periodcentered /quotesinglbase /quotedblbase /perthousand
/Acircumflex /Ecircumflex /Aacute /Edieresis /Egrave /Iacute
/Icircumflex /Idieresis /Igrave /Oacute /Ocircumflex /.notdef /Ograve
/Uacute /Ucircumflex /Ugrave /dotlessi /circumflex /tilde /macron
/breve /dotaccent /ring /cedilla /hungarumlaut /ogonek /caron
] def

/Times-Roman /Times-Roman-Ext ExtEncoding ReEncode
0. setgray
522 756 translate
-90 rotate
0.875000 -0.875000 scale
/Times-Roman-Ext findfont [40.000000 0 0 40.000000 0 0] makefont setfont
280 40 moveto
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
320 470 moveto
1 -1 scale
(Action S) show
1 -1 scale
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
59 289 moveto
1 -1 scale
90.0 rotate
(ln P) show
-90.0 rotate
1 -1 scale
12 0 rmoveto
/Times-Roman-Ext findfont [24.000000 0 0 24.000000 0 0] makefont setfont
1 -1 scale
90.0 rotate
(L) show
-90.0 rotate
1 -1 scale
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
-12 0 rmoveto
1 -1 scale
90.0 rotate
(\(S\)) show
-90.0 rotate
1 -1 scale
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
230 440 moveto
1 -1 scale
(S) show
1 -1 scale
0 8 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(L) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0 -8 rmoveto
0 -12 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(max,1) show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
384 440 moveto
1 -1 scale
( S) show
1 -1 scale
0 8 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(L) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0 -8 rmoveto
0 -12 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(max,2) show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
298 440 moveto
1 -1 scale
(S) show
1 -1 scale
0 8 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(L) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0 -8 rmoveto
0 -12 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(min) show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
[] 0 setdash
0.5 setlinewidth
newpath
257 126 moveto
257 408 lineto
stroke
newpath
257 408 moveto
252 393 lineto
stroke
newpath
257 408 moveto
262 393 lineto
stroke
[] 0 setdash
0.5 setlinewidth
newpath
317 305 moveto
317 410 lineto
stroke
newpath
317 410 moveto
312 395 lineto
stroke
newpath
317 410 moveto
322 395 lineto
stroke
[] 0 setdash
0.5 setlinewidth
newpath
416 158 moveto
416 409 lineto
stroke
newpath
416 409 moveto
411 394 lineto
stroke
newpath
416 409 moveto
421 394 lineto
stroke
1 setlinewidth
newpath
651 412 moveto
651 66 lineto
91 66 lineto
91 412 lineto
651 412 lineto
closepath
stroke
gsave
newpath
91 412 moveto
91 66 lineto
651 66 lineto
651 412 lineto
91 412 moveto
clip
[] 0 setdash
1 setlinewidth
newpath
196.674 492 moveto
199.267 462.897 lineto
204.4 404.88 lineto
209.533 348.472 lineto
219.8 263.268 lineto
224.933 227.548 lineto
230.067 197.043 lineto
235.2 172.611 lineto
240.333 153.567 lineto
245.467 139.521 lineto
250.6 128.882 lineto
255.733 123.667 lineto
260.867 125.688 lineto
266 129.862 lineto
271.133 137.645 lineto
276.267 152.874 lineto
281.4 171.368 lineto
286.533 195.948 lineto
291.667 217.847 lineto
296.8 243.174 lineto
301.933 273.821 lineto
307.067 293.168 lineto
316 302.667 lineto
327.6 290.986 lineto
332.733 285.667 lineto
337.867 270.946 lineto
343 258.848 lineto
348.133 248.937 lineto
353.267 234.633 lineto
358.4 222.717 lineto
363.533 213.431 lineto
368.667 198.72 lineto
384.067 176.272 lineto
389.2 169.077 lineto
394.333 163.192 lineto
399.467 160.051 lineto
404.6 156.833 lineto
409.733 157.812 lineto
414.867 154.375 lineto
420 158.101 lineto
425.133 158.452 lineto
430.267 166.359 lineto
435.4 172.263 lineto
440.533 183.404 lineto
445.667 194.82 lineto
450.8 204.816 lineto
455.933 219.747 lineto
476.467 307.369 lineto
481.6 344.288 lineto
486.733 377.969 lineto
491.867 405.634 lineto
497 467.263 lineto
498.398 492 lineto
stroke
[2] 0 setdash
1 setlinewidth
newpath
196.674 492 moveto
199.267 462.897 lineto
204.4 404.88 lineto
209.533 348.472 lineto
219.8 263.268 lineto
224.933 227.548 lineto
230.067 197.043 lineto
235.2 172.611 lineto
240.333 153.567 lineto
245.467 139.521 lineto
250.6 128.882 lineto
255.733 123.667 lineto
420 158.101 lineto
425.133 158.452 lineto
430.267 166.359 lineto
435.4 172.263 lineto
440.533 183.404 lineto
445.667 194.82 lineto
450.8 204.816 lineto
455.933 219.747 lineto
476.467 307.369 lineto
481.6 344.288 lineto
486.733 377.969 lineto
491.867 405.634 lineto
497 467.263 lineto
498.398 492 lineto
stroke
grestore
1 setlinewidth
[] 0 setdash
newpath
91 412 moveto
651 412 lineto
stroke
[] 0 setdash
0.5 setlinewidth
1 setlinewidth
[] 0 setdash
newpath
91 412 moveto
91 66 lineto
stroke
[] 0 setdash
0.5 setlinewidth
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
newpath
575 171 moveto
575 91 lineto
626 91 lineto
626 171 lineto
575 171 lineto
closepath
currentgray 1.0 setgray
fill
setgray
[] 0 setdash
1 setlinewidth
newpath
626 171 moveto
626 91 lineto
575 91 lineto
575 171 lineto
626 171 lineto
closepath
stroke
1 setlinewidth
[] 0 setdash
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
newpath
580 131 moveto
0
(P) stringwidth pop add
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(L) stringwidth pop add
580 add
131 lineto
stroke
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
580 121 moveto
1 -1 scale
(P) show
1 -1 scale
0 8 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(L) show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
1 setlinewidth
[2] 0 setdash
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
newpath
580 166 moveto
0
(P) stringwidth pop add
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(L) stringwidth pop add
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(mc) stringwidth pop add
580 add
166 lineto
stroke
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
580 156 moveto
1 -1 scale
(P) show
1 -1 scale
0 8 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(L) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0 -8 rmoveto
0 -12 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(mc) show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
0 572 moveto
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
showpage
showpage
%
Figure 3a:
%
%!

/reencodedict 12 dict def
/ReEncode
 { reencodedict begin
  /newcodesandnames exch def
  /newfontname exch def
  /basefontname exch def
  /basefontdict basefontname findfont def
  /newfont basefontdict maxlength dict def
  basefontdict
   { exch dup /FID ne
    { dup /Encoding eq
     { exch dup length array copy newfont 3 1 roll put }
     { exch newfont 3 1 roll put }
    ifelse }
    { pop pop }
   ifelse
  } forall
 newfont /FontName newfontname put
  0 1 newcodesandnames length 1 sub
  { dup newfont /Encoding get 3 1 roll newcodesandnames exch get put}
  for
 newfontname newfont definefont pop
 end
} def


/ExtEncoding [
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /space /exclam /quotedbl
/numbersign /dollar /percent /ampersand /quoteright /parenleft
/parenright /asterisk /plus /comma /hyphen /period /slash /zero /one
/two /three /four /five /six /seven /eight /nine /colon /semicolon
/less /equal /greater /question /at /A /B /C /D /E /F /G /H /I /J /K
/L /M /N /O /P /Q /R /S /T /U /V /W /X /Y /Z /bracketleft /backslash
/bracketright /asciicircum /underscore /quoteleft /a /b /c /d /e /f /g /h
/i /j /k /l /m /n /o /p /q /r /s /t /u /v /w /x /y /z /braceleft /bar
/braceright /asciitilde /.notdef /Adieresis /Aring /Ccedilla /Eacute
/Ntilde /Odieresis /Udieresis /aacute /agrave /acircumflex /adieresis
/atilde /aring /ccedilla /eacute /egrave /ecircumflex /edieresis
/iacute /igrave /icircumflex /idieresis /ntilde /oacute /ograve
/ocircumflex /odieresis /otilde /uacute /ugrave /ucircumflex
/udieresis /dagger /.notdef /cent /sterling /section /bullet
/paragraph /germandbls /registered /copyright /trademark /acute
/dieresis /.notdef /AE /Oslash /.notdef /.notdef /.notdef /.notdef
/yen /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/ordfeminine /ordmasculine /.notdef /ae /oslash /questiondown
/exclamdown /logicalnot /.notdef /florin /.notdef /.notdef
/guillemotleft /guillemotright /ellipsis /.notdef /Agrave /Atilde
/Otilde /OE /oe /endash /emdash /quotedblleft /quotedblright
/quotesingle /grave /.notdef /.notdef /ydieresis /Ydieresis
/fraction /currency /guilsinglleft /guilsinglright /fi /fl /daggerdbl
/periodcentered /quotesinglbase /quotedblbase /perthousand
/Acircumflex /Ecircumflex /Aacute /Edieresis /Egrave /Iacute
/Icircumflex /Idieresis /Igrave /Oacute /Ocircumflex /.notdef /Ograve
/Uacute /Ucircumflex /Ugrave /dotlessi /circumflex /tilde /macron
/breve /dotaccent /ring /cedilla /hungarumlaut /ogonek /caron
] def

/Times-Roman /Times-Roman-Ext ExtEncoding ReEncode
0. setgray
522 756 translate
-90 rotate
0.875000 -0.875000 scale
/Times-Roman-Ext findfont [40.000000 0 0 40.000000 0 0] makefont setfont
280 40 moveto
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
342 467 moveto
1 -1 scale
(Plaquette) show
1 -1 scale
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
0
(ln P) stringwidth pop add
/Times-Roman-Ext findfont [24.000000 0 0 24.000000 0 0] makefont setfont
(L) stringwidth pop add
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
412 add 66 add 2 div 31 exch moveto
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
1 -1 scale
90.0 rotate
(ln P) show
-90.0 rotate
1 -1 scale
12 0 rmoveto
/Times-Roman-Ext findfont [24.000000 0 0 24.000000 0 0] makefont setfont
1 -1 scale
90.0 rotate
(L) show
-90.0 rotate
1 -1 scale
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
-12 0 rmoveto
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
1 setlinewidth
newpath
651 412 moveto
651 66 lineto
91 66 lineto
91 412 lineto
651 412 lineto
closepath
stroke
gsave
newpath
91 412 moveto
91 66 lineto
651 66 lineto
651 412 lineto
91 412 moveto
clip
[] 0 setdash
1 setlinewidth
newpath
137.667 425.281 moveto
142.8 425.281 lineto
147.933 425.281 lineto
153.067 425.281 lineto
158.2 425.281 lineto
163.333 398.664 lineto
168.467 425.281 lineto
173.6 344.62 lineto
178.733 308.942 lineto
183.867 295.67 lineto
189 269.99 lineto
194.133 237.008 lineto
199.267 216.202 lineto
204.4 191.569 lineto
209.533 178.121 lineto
214.667 163.612 lineto
219.8 150.659 lineto
224.933 138.821 lineto
230.067 128.662 lineto
235.2 119.407 lineto
240.333 112.406 lineto
245.467 108.911 lineto
250.6 106.992 lineto
255.733 104.444 lineto
260.867 105.638 lineto
266 105.955 lineto
271.133 110.617 lineto
276.267 114.468 lineto
281.4 118.454 lineto
286.533 127.105 lineto
291.667 136.121 lineto
296.8 142.145 lineto
301.933 149.786 lineto
307.067 156.303 lineto
312.2 162.637 lineto
317.333 165.578 lineto
322.467 164.774 lineto
327.6 165.303 lineto
332.733 162.871 lineto
337.867 162.722 lineto
343 158.268 lineto
348.133 151.768 lineto
353.267 150.314 lineto
358.4 146.137 lineto
363.533 141.41 lineto
368.667 137.974 lineto
373.8 134.498 lineto
378.933 131.563 lineto
384.067 127.164 lineto
389.2 124.76 lineto
394.333 122.017 lineto
399.467 120.093 lineto
404.6 118.705 lineto
409.733 119.468 lineto
414.867 118.205 lineto
420 118.584 lineto
425.133 121.47 lineto
430.267 123.342 lineto
435.4 125.955 lineto
440.533 130.292 lineto
445.667 137.305 lineto
450.8 140.644 lineto
455.933 143.253 lineto
461.067 149.687 lineto
466.2 155.632 lineto
471.333 168.456 lineto
476.467 174.874 lineto
481.6 187.708 lineto
486.733 195.567 lineto
491.867 202.781 lineto
497 219.161 lineto
502.133 225.863 lineto
507.267 255.782 lineto
512.4 261.538 lineto
517.533 285.63 lineto
522.667 343.184 lineto
527.8 369.122 lineto
532.933 342.161 lineto
538.067 425.281 lineto
543.2 425.281 lineto
548.333 367.651 lineto
553.467 425.281 lineto
558.6 425.281 lineto
563.733 425.281 lineto
568.867 425.281 lineto
574 425.281 lineto
579.133 425.281 lineto
584.267 425.281 lineto
589.4 425.281 lineto
594.533 425.281 lineto
599.667 425.281 lineto
604.8 425.281 lineto
609.933 425.281 lineto
615.067 425.281 lineto
620.2 425.281 lineto
625.333 425.281 lineto
630.467 425.281 lineto
635.6 425.281 lineto
640.733 425.281 lineto
645.867 425.281 lineto
stroke
[2] 0 setdash
1 setlinewidth
newpath
137.667 453.923 moveto
142.8 453.923 lineto
147.933 453.923 lineto
153.067 453.923 lineto
158.2 453.923 lineto
163.333 453.923 lineto
168.467 453.923 lineto
173.6 453.923 lineto
178.733 453.923 lineto
183.867 453.923 lineto
189 453.923 lineto
194.133 453.923 lineto
199.267 347.374 lineto
204.4 289.652 lineto
209.533 249.7 lineto
214.667 227.965 lineto
219.8 194.052 lineto
224.933 174.341 lineto
230.067 152.853 lineto
235.2 134.512 lineto
240.333 122.961 lineto
245.467 112.681 lineto
250.6 105.318 lineto
255.733 104.636 lineto
260.867 104.444 lineto
266 106.241 lineto
271.133 114.001 lineto
276.267 122.518 lineto
281.4 137.397 lineto
286.533 150.248 lineto
291.667 166.817 lineto
296.8 183.752 lineto
301.933 201.012 lineto
307.067 213.73 lineto
312.2 220.238 lineto
317.333 222.48 lineto
322.467 220.505 lineto
327.6 214.491 lineto
332.733 208.742 lineto
337.867 201.816 lineto
343 192.888 lineto
348.133 187.216 lineto
353.267 177.464 lineto
358.4 170.843 lineto
363.533 164.001 lineto
368.667 158.833 lineto
373.8 153.24 lineto
378.933 144.442 lineto
384.067 141.748 lineto
389.2 136.089 lineto
394.333 129.878 lineto
399.467 127.294 lineto
404.6 125.594 lineto
409.733 125.985 lineto
414.867 124.43 lineto
420 126.291 lineto
425.133 128.992 lineto
430.267 133.482 lineto
435.4 139.291 lineto
440.533 143.647 lineto
445.667 149.752 lineto
450.8 161.934 lineto
455.933 172.159 lineto
461.067 183.7 lineto
466.2 192.592 lineto
471.333 214.696 lineto
476.467 225.074 lineto
481.6 251.474 lineto
486.733 271.914 lineto
491.867 291.261 lineto
497 322.073 lineto
502.133 344.766 lineto
507.267 406.698 lineto
512.4 406.794 lineto
517.533 453.923 lineto
522.667 453.923 lineto
527.8 453.923 lineto
532.933 453.923 lineto
538.067 453.923 lineto
543.2 453.923 lineto
548.333 453.923 lineto
553.467 453.923 lineto
558.6 453.923 lineto
563.733 453.923 lineto
568.867 453.923 lineto
574 453.923 lineto
579.133 453.923 lineto
584.267 453.923 lineto
589.4 453.923 lineto
594.533 453.923 lineto
599.667 453.923 lineto
604.8 453.923 lineto
609.933 453.923 lineto
615.067 453.923 lineto
620.2 453.923 lineto
625.333 453.923 lineto
630.467 453.923 lineto
635.6 453.923 lineto
640.733 453.923 lineto
645.867 453.923 lineto
stroke
[6 2] 0 setdash
1 setlinewidth
newpath
137.667 484.994 moveto
142.8 484.994 lineto
147.933 484.994 lineto
153.067 484.994 lineto
158.2 484.994 lineto
163.333 484.994 lineto
168.467 484.994 lineto
173.6 484.994 lineto
178.733 484.994 lineto
183.867 484.994 lineto
189 484.994 lineto
194.133 484.994 lineto
199.267 432.251 lineto
204.4 457.66 lineto
209.533 350.339 lineto
214.667 310.377 lineto
219.8 262.435 lineto
224.933 220.965 lineto
230.067 186.683 lineto
235.2 158.54 lineto
240.333 135.324 lineto
245.467 119.858 lineto
250.6 109.628 lineto
255.733 104.444 lineto
260.867 106.489 lineto
266 111.313 lineto
271.133 125.039 lineto
276.267 141.529 lineto
281.4 161.569 lineto
286.533 186.889 lineto
291.667 214.088 lineto
296.8 239.253 lineto
301.933 258.598 lineto
307.067 270.817 lineto
312.2 272.697 lineto
317.333 268.784 lineto
322.467 264.155 lineto
327.6 254.594 lineto
332.733 244.867 lineto
337.867 234.164 lineto
343 225.491 lineto
348.133 214.92 lineto
353.267 201.403 lineto
358.4 190.419 lineto
363.533 178.055 lineto
368.667 168.957 lineto
373.8 158.071 lineto
378.933 148.666 lineto
384.067 142.163 lineto
389.2 137.606 lineto
394.333 130.958 lineto
399.467 127.903 lineto
404.6 127.512 lineto
409.733 126.83 lineto
414.867 128.7 lineto
420 133.42 lineto
425.133 136.858 lineto
430.267 142.829 lineto
435.4 150.409 lineto
440.533 163.742 lineto
445.667 179.721 lineto
450.8 195.195 lineto
455.933 218.884 lineto
461.067 237.059 lineto
466.2 259.069 lineto
471.333 286.466 lineto
476.467 310.261 lineto
481.6 374.955 lineto
486.733 400.546 lineto
491.867 484.994 lineto
497 484.994 lineto
502.133 484.994 lineto
507.267 484.994 lineto
512.4 484.994 lineto
517.533 484.994 lineto
522.667 484.994 lineto
527.8 484.994 lineto
532.933 484.994 lineto
538.067 484.994 lineto
543.2 484.994 lineto
548.333 484.994 lineto
553.467 484.994 lineto
558.6 484.994 lineto
563.733 484.994 lineto
568.867 484.994 lineto
574 484.994 lineto
579.133 484.994 lineto
584.267 484.994 lineto
589.4 484.994 lineto
594.533 484.994 lineto
599.667 484.994 lineto
604.8 484.994 lineto
609.933 484.994 lineto
615.067 484.994 lineto
620.2 484.994 lineto
625.333 484.994 lineto
630.467 484.994 lineto
635.6 484.994 lineto
640.733 484.994 lineto
645.867 484.994 lineto
stroke
grestore
1 setlinewidth
[] 0 setdash
newpath
91 412 moveto
651 412 lineto
stroke
[] 0 setdash
0.5 setlinewidth
newpath
91 412 moveto
91 400 lineto
stroke
newpath
184.333 412 moveto
184.333 400 lineto
stroke
newpath
277.667 412 moveto
277.667 400 lineto
stroke
newpath
371 412 moveto
371 400 lineto
stroke
newpath
464.333 412 moveto
464.333 400 lineto
stroke
newpath
557.667 412 moveto
557.667 400 lineto
stroke
newpath
651 412 moveto
651 400 lineto
stroke
newpath
91 412 moveto
91 400 lineto
stroke
newpath
184.333 412 moveto
184.333 400 lineto
stroke
newpath
277.667 412 moveto
277.667 400 lineto
stroke
newpath
371 412 moveto
371 400 lineto
stroke
newpath
464.333 412 moveto
464.333 400 lineto
stroke
newpath
557.667 412 moveto
557.667 400 lineto
stroke
newpath
651 412 moveto
651 400 lineto
stroke
newpath
91 66 moveto
91 78 lineto
stroke
newpath
184.333 66 moveto
184.333 78 lineto
stroke
newpath
277.667 66 moveto
277.667 78 lineto
stroke
newpath
371 66 moveto
371 78 lineto
stroke
newpath
464.333 66 moveto
464.333 78 lineto
stroke
newpath
557.667 66 moveto
557.667 78 lineto
stroke
newpath
651 66 moveto
651 78 lineto
stroke
newpath
91 412 moveto
91 408 lineto
stroke
newpath
137.667 412 moveto
137.667 408 lineto
stroke
newpath
184.333 412 moveto
184.333 408 lineto
stroke
newpath
91 412 moveto
91 408 lineto
stroke
newpath
137.667 412 moveto
137.667 408 lineto
stroke
newpath
184.333 412 moveto
184.333 408 lineto
stroke
newpath
91 66 moveto
91 70 lineto
stroke
newpath
137.667 66 moveto
137.667 70 lineto
stroke
newpath
184.333 66 moveto
184.333 70 lineto
stroke
newpath
184.333 412 moveto
184.333 408 lineto
stroke
newpath
231 412 moveto
231 408 lineto
stroke
newpath
277.667 412 moveto
277.667 408 lineto
stroke
newpath
184.333 412 moveto
184.333 408 lineto
stroke
newpath
231 412 moveto
231 408 lineto
stroke
newpath
277.667 412 moveto
277.667 408 lineto
stroke
newpath
184.333 66 moveto
184.333 70 lineto
stroke
newpath
231 66 moveto
231 70 lineto
stroke
newpath
277.667 66 moveto
277.667 70 lineto
stroke
newpath
277.667 412 moveto
277.667 408 lineto
stroke
newpath
324.333 412 moveto
324.333 408 lineto
stroke
newpath
371 412 moveto
371 408 lineto
stroke
newpath
277.667 412 moveto
277.667 408 lineto
stroke
newpath
324.333 412 moveto
324.333 408 lineto
stroke
newpath
371 412 moveto
371 408 lineto
stroke
newpath
277.667 66 moveto
277.667 70 lineto
stroke
newpath
324.333 66 moveto
324.333 70 lineto
stroke
newpath
371 66 moveto
371 70 lineto
stroke
newpath
371 412 moveto
371 408 lineto
stroke
newpath
417.667 412 moveto
417.667 408 lineto
stroke
newpath
464.333 412 moveto
464.333 408 lineto
stroke
newpath
371 412 moveto
371 408 lineto
stroke
newpath
417.667 412 moveto
417.667 408 lineto
stroke
newpath
464.333 412 moveto
464.333 408 lineto
stroke
newpath
371 66 moveto
371 70 lineto
stroke
newpath
417.667 66 moveto
417.667 70 lineto
stroke
newpath
464.333 66 moveto
464.333 70 lineto
stroke
newpath
464.333 412 moveto
464.333 408 lineto
stroke
newpath
511 412 moveto
511 408 lineto
stroke
newpath
557.667 412 moveto
557.667 408 lineto
stroke
newpath
464.333 412 moveto
464.333 408 lineto
stroke
newpath
511 412 moveto
511 408 lineto
stroke
newpath
557.667 412 moveto
557.667 408 lineto
stroke
newpath
464.333 66 moveto
464.333 70 lineto
stroke
newpath
511 66 moveto
511 70 lineto
stroke
newpath
557.667 66 moveto
557.667 70 lineto
stroke
newpath
557.667 412 moveto
557.667 408 lineto
stroke
newpath
604.333 412 moveto
604.333 408 lineto
stroke
newpath
651 412 moveto
651 408 lineto
stroke
newpath
557.667 412 moveto
557.667 408 lineto
stroke
newpath
604.333 412 moveto
604.333 408 lineto
stroke
newpath
651 412 moveto
651 408 lineto
stroke
newpath
557.667 66 moveto
557.667 70 lineto
stroke
newpath
604.333 66 moveto
604.333 70 lineto
stroke
newpath
651 66 moveto
651 70 lineto
stroke
1 setlinewidth
[] 0 setdash
newpath
91 412 moveto
91 66 lineto
stroke
[] 0 setdash
0.5 setlinewidth
newpath
91 412 moveto
103 412 lineto
stroke
newpath
91 373.556 moveto
103 373.556 lineto
stroke
newpath
91 335.111 moveto
103 335.111 lineto
stroke
newpath
91 296.667 moveto
103 296.667 lineto
stroke
newpath
91 258.222 moveto
103 258.222 lineto
stroke
newpath
91 219.778 moveto
103 219.778 lineto
stroke
newpath
91 181.333 moveto
103 181.333 lineto
stroke
newpath
91 142.889 moveto
103 142.889 lineto
stroke
newpath
91 104.444 moveto
103 104.444 lineto
stroke
newpath
91 66 moveto
103 66 lineto
stroke
newpath
91 412 moveto
103 412 lineto
stroke
newpath
91 373.556 moveto
103 373.556 lineto
stroke
newpath
91 335.111 moveto
103 335.111 lineto
stroke
newpath
91 296.667 moveto
103 296.667 lineto
stroke
newpath
91 258.222 moveto
103 258.222 lineto
stroke
newpath
91 219.778 moveto
103 219.778 lineto
stroke
newpath
91 181.333 moveto
103 181.333 lineto
stroke
newpath
91 142.889 moveto
103 142.889 lineto
stroke
newpath
91 104.444 moveto
103 104.444 lineto
stroke
newpath
91 66 moveto
103 66 lineto
stroke
newpath
651 412 moveto
639 412 lineto
stroke
newpath
651 373.556 moveto
639 373.556 lineto
stroke
newpath
651 335.111 moveto
639 335.111 lineto
stroke
newpath
651 296.667 moveto
639 296.667 lineto
stroke
newpath
651 258.222 moveto
639 258.222 lineto
stroke
newpath
651 219.778 moveto
639 219.778 lineto
stroke
newpath
651 181.333 moveto
639 181.333 lineto
stroke
newpath
651 142.889 moveto
639 142.889 lineto
stroke
newpath
651 104.444 moveto
639 104.444 lineto
stroke
newpath
651 66 moveto
639 66 lineto
stroke
newpath
91 412 moveto
95 412 lineto
stroke
newpath
91 392.778 moveto
95 392.778 lineto
stroke
newpath
91 373.556 moveto
95 373.556 lineto
stroke
newpath
91 412 moveto
95 412 lineto
stroke
newpath
91 392.778 moveto
95 392.778 lineto
stroke
newpath
91 373.556 moveto
95 373.556 lineto
stroke
newpath
651 412 moveto
647 412 lineto
stroke
newpath
651 392.778 moveto
647 392.778 lineto
stroke
newpath
651 373.556 moveto
647 373.556 lineto
stroke
newpath
91 373.556 moveto
95 373.556 lineto
stroke
newpath
91 354.333 moveto
95 354.333 lineto
stroke
newpath
91 335.111 moveto
95 335.111 lineto
stroke
newpath
91 373.556 moveto
95 373.556 lineto
stroke
newpath
91 354.333 moveto
95 354.333 lineto
stroke
newpath
91 335.111 moveto
95 335.111 lineto
stroke
newpath
651 373.556 moveto
647 373.556 lineto
stroke
newpath
651 354.333 moveto
647 354.333 lineto
stroke
newpath
651 335.111 moveto
647 335.111 lineto
stroke
newpath
91 335.111 moveto
95 335.111 lineto
stroke
newpath
91 315.889 moveto
95 315.889 lineto
stroke
newpath
91 296.667 moveto
95 296.667 lineto
stroke
newpath
91 335.111 moveto
95 335.111 lineto
stroke
newpath
91 315.889 moveto
95 315.889 lineto
stroke
newpath
91 296.667 moveto
95 296.667 lineto
stroke
newpath
651 335.111 moveto
647 335.111 lineto
stroke
newpath
651 315.889 moveto
647 315.889 lineto
stroke
newpath
651 296.667 moveto
647 296.667 lineto
stroke
newpath
91 296.667 moveto
95 296.667 lineto
stroke
newpath
91 277.444 moveto
95 277.444 lineto
stroke
newpath
91 258.222 moveto
95 258.222 lineto
stroke
newpath
91 296.667 moveto
95 296.667 lineto
stroke
newpath
91 277.444 moveto
95 277.444 lineto
stroke
newpath
91 258.222 moveto
95 258.222 lineto
stroke
newpath
651 296.667 moveto
647 296.667 lineto
stroke
newpath
651 277.444 moveto
647 277.444 lineto
stroke
newpath
651 258.222 moveto
647 258.222 lineto
stroke
newpath
91 258.222 moveto
95 258.222 lineto
stroke
newpath
91 239 moveto
95 239 lineto
stroke
newpath
91 219.778 moveto
95 219.778 lineto
stroke
newpath
91 258.222 moveto
95 258.222 lineto
stroke
newpath
91 239 moveto
95 239 lineto
stroke
newpath
91 219.778 moveto
95 219.778 lineto
stroke
newpath
651 258.222 moveto
647 258.222 lineto
stroke
newpath
651 239 moveto
647 239 lineto
stroke
newpath
651 219.778 moveto
647 219.778 lineto
stroke
newpath
91 219.778 moveto
95 219.778 lineto
stroke
newpath
91 200.556 moveto
95 200.556 lineto
stroke
newpath
91 181.333 moveto
95 181.333 lineto
stroke
newpath
91 219.778 moveto
95 219.778 lineto
stroke
newpath
91 200.556 moveto
95 200.556 lineto
stroke
newpath
91 181.333 moveto
95 181.333 lineto
stroke
newpath
651 219.778 moveto
647 219.778 lineto
stroke
newpath
651 200.556 moveto
647 200.556 lineto
stroke
newpath
651 181.333 moveto
647 181.333 lineto
stroke
newpath
91 181.333 moveto
95 181.333 lineto
stroke
newpath
91 162.111 moveto
95 162.111 lineto
stroke
newpath
91 142.889 moveto
95 142.889 lineto
stroke
newpath
91 181.333 moveto
95 181.333 lineto
stroke
newpath
91 162.111 moveto
95 162.111 lineto
stroke
newpath
91 142.889 moveto
95 142.889 lineto
stroke
newpath
651 181.333 moveto
647 181.333 lineto
stroke
newpath
651 162.111 moveto
647 162.111 lineto
stroke
newpath
651 142.889 moveto
647 142.889 lineto
stroke
newpath
91 142.889 moveto
95 142.889 lineto
stroke
newpath
91 123.667 moveto
95 123.667 lineto
stroke
newpath
91 104.444 moveto
95 104.444 lineto
stroke
newpath
91 142.889 moveto
95 142.889 lineto
stroke
newpath
91 123.667 moveto
95 123.667 lineto
stroke
newpath
91 104.444 moveto
95 104.444 lineto
stroke
newpath
651 142.889 moveto
647 142.889 lineto
stroke
newpath
651 123.667 moveto
647 123.667 lineto
stroke
newpath
651 104.444 moveto
647 104.444 lineto
stroke
newpath
91 104.444 moveto
95 104.444 lineto
stroke
newpath
91 85.2222 moveto
95 85.2222 lineto
stroke
newpath
91 66 moveto
95 66 lineto
stroke
newpath
91 104.444 moveto
95 104.444 lineto
stroke
newpath
91 85.2222 moveto
95 85.2222 lineto
stroke
newpath
91 66 moveto
95 66 lineto
stroke
newpath
651 104.444 moveto
647 104.444 lineto
stroke
newpath
651 85.2222 moveto
647 85.2222 lineto
stroke
newpath
651 66 moveto
647 66 lineto
stroke
77 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.38)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
170.333 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.40)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
263.667 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.42)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
357 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.44)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
450.333 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.46)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
543.667 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.48)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
637 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.50)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
46 417 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-8.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
46 378.556 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-7.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
46 340.111 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-6.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
46 301.667 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-5.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
46 263.222 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-4.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
46 224.778 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-3.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
46 186.333 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-2.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
46 147.889 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-1.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
51 109.444 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
51 71 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(1.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
newpath
534 205 moveto
534 90 lineto
602 90 lineto
602 205 lineto
534 205 lineto
closepath
currentgray 1.0 setgray
fill
setgray
[] 0 setdash
1 setlinewidth
newpath
602 205 moveto
602 90 lineto
534 90 lineto
534 205 lineto
602 205 lineto
closepath
stroke
1 setlinewidth
[] 0 setdash
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
newpath
539 130 moveto
0
( 8) stringwidth pop add
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(3) stringwidth pop add
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
( x 2) stringwidth pop add
539 add
130 lineto
stroke
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
539 120 moveto
1 -1 scale
( 8) show
1 -1 scale
0 -12 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(3) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0 12 rmoveto
1 -1 scale
( x 2) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
1 setlinewidth
[2] 0 setdash
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
newpath
539 165 moveto
0
(10) stringwidth pop add
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(3) stringwidth pop add
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
( x 2) stringwidth pop add
539 add
165 lineto
stroke
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
539 155 moveto
1 -1 scale
(10) show
1 -1 scale
0 -12 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(3) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0 12 rmoveto
1 -1 scale
( x 2) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
1 setlinewidth
[6 2] 0 setdash
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
newpath
539 200 moveto
0
(12) stringwidth pop add
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(3) stringwidth pop add
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
( x 2) stringwidth pop add
539 add
200 lineto
stroke
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
539 190 moveto
1 -1 scale
(12) show
1 -1 scale
0 -12 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(3) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0 12 rmoveto
1 -1 scale
( x 2) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
0 572 moveto
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
showpage
%
Figure 3b:
%%!

/reencodedict 12 dict def
/ReEncode
 { reencodedict begin
  /newcodesandnames exch def
  /newfontname exch def
  /basefontname exch def
  /basefontdict basefontname findfont def
  /newfont basefontdict maxlength dict def
  basefontdict
   { exch dup /FID ne
    { dup /Encoding eq
     { exch dup length array copy newfont 3 1 roll put }
     { exch newfont 3 1 roll put }
    ifelse }
    { pop pop }
   ifelse
  } forall
 newfont /FontName newfontname put
  0 1 newcodesandnames length 1 sub
  { dup newfont /Encoding get 3 1 roll newcodesandnames exch get put}
  for
 newfontname newfont definefont pop
 end
} def


/ExtEncoding [
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /space /exclam /quotedbl
/numbersign /dollar /percent /ampersand /quoteright /parenleft
/parenright /asterisk /plus /comma /hyphen /period /slash /zero /one
/two /three /four /five /six /seven /eight /nine /colon /semicolon
/less /equal /greater /question /at /A /B /C /D /E /F /G /H /I /J /K
/L /M /N /O /P /Q /R /S /T /U /V /W /X /Y /Z /bracketleft /backslash
/bracketright /asciicircum /underscore /quoteleft /a /b /c /d /e /f /g /h
/i /j /k /l /m /n /o /p /q /r /s /t /u /v /w /x /y /z /braceleft /bar
/braceright /asciitilde /.notdef /Adieresis /Aring /Ccedilla /Eacute
/Ntilde /Odieresis /Udieresis /aacute /agrave /acircumflex /adieresis
/atilde /aring /ccedilla /eacute /egrave /ecircumflex /edieresis
/iacute /igrave /icircumflex /idieresis /ntilde /oacute /ograve
/ocircumflex /odieresis /otilde /uacute /ugrave /ucircumflex
/udieresis /dagger /.notdef /cent /sterling /section /bullet
/paragraph /germandbls /registered /copyright /trademark /acute
/dieresis /.notdef /AE /Oslash /.notdef /.notdef /.notdef /.notdef
/yen /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/ordfeminine /ordmasculine /.notdef /ae /oslash /questiondown
/exclamdown /logicalnot /.notdef /florin /.notdef /.notdef
/guillemotleft /guillemotright /ellipsis /.notdef /Agrave /Atilde
/Otilde /OE /oe /endash /emdash /quotedblleft /quotedblright
/quotesingle /grave /.notdef /.notdef /ydieresis /Ydieresis
/fraction /currency /guilsinglleft /guilsinglright /fi /fl /daggerdbl
/periodcentered /quotesinglbase /quotedblbase /perthousand
/Acircumflex /Ecircumflex /Aacute /Edieresis /Egrave /Iacute
/Icircumflex /Idieresis /Igrave /Oacute /Ocircumflex /.notdef /Ograve
/Uacute /Ucircumflex /Ugrave /dotlessi /circumflex /tilde /macron
/breve /dotaccent /ring /cedilla /hungarumlaut /ogonek /caron
] def

/Times-Roman /Times-Roman-Ext ExtEncoding ReEncode
0. setgray
522 756 translate
-90 rotate
0.875000 -0.875000 scale
/Times-Roman-Ext findfont [40.000000 0 0 40.000000 0 0] makefont setfont
280 40 moveto
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
342 467 moveto
1 -1 scale
(Polyakov Line) show
1 -1 scale
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
0
(ln P) stringwidth pop add
/Times-Roman-Ext findfont [24.000000 0 0 24.000000 0 0] makefont setfont
(L) stringwidth pop add
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
412 add 66 add 2 div 31 exch moveto
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
1 -1 scale
90.0 rotate
(ln P) show
-90.0 rotate
1 -1 scale
12 0 rmoveto
/Times-Roman-Ext findfont [24.000000 0 0 24.000000 0 0] makefont setfont
1 -1 scale
90.0 rotate
(L) show
-90.0 rotate
1 -1 scale
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
-12 0 rmoveto
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
1 setlinewidth
newpath
651 412 moveto
651 66 lineto
91 66 lineto
91 412 lineto
651 412 lineto
closepath
stroke
gsave
newpath
91 412 moveto
91 66 lineto
651 66 lineto
651 412 lineto
91 412 moveto
clip
[] 0 setdash
1 setlinewidth
newpath
91 420.39 moveto
95.9 420.39 lineto
100.8 420.39 lineto
105.7 420.39 lineto
110.6 420.39 lineto
115.5 420.39 lineto
120.4 420.39 lineto
125.3 420.39 lineto
130.2 420.39 lineto
135.1 420.39 lineto
140 420.39 lineto
144.9 420.39 lineto
149.8 363.709 lineto
154.7 306.628 lineto
159.6 270.686 lineto
164.5 242.211 lineto
169.4 208.66 lineto
174.3 183.552 lineto
179.2 165.613 lineto
184.1 147.674 lineto
189 136.655 lineto
193.9 122.266 lineto
198.8 114.948 lineto
203.7 111.555 lineto
208.6 106.129 lineto
213.5 104.864 lineto
218.4 104.444 lineto
223.3 105.455 lineto
228.2 107.768 lineto
233.1 111.638 lineto
238 114.039 lineto
242.9 118.248 lineto
247.8 124.233 lineto
252.7 128.668 lineto
257.6 134.94 lineto
262.5 141.586 lineto
267.4 142.93 lineto
272.3 151.459 lineto
277.2 159.677 lineto
282.1 159.479 lineto
287 163.812 lineto
291.9 170.534 lineto
296.8 172.937 lineto
301.7 178.494 lineto
306.6 185.995 lineto
311.5 187.779 lineto
316.4 190.548 lineto
321.3 192.749 lineto
326.2 191.804 lineto
331.1 194.636 lineto
336 193.322 lineto
340.9 195.617 lineto
345.8 192.272 lineto
350.7 194.679 lineto
355.6 193.563 lineto
360.5 190.512 lineto
365.4 192.502 lineto
370.3 186.09 lineto
375.2 180.887 lineto
380.1 178.527 lineto
385 175.948 lineto
389.9 173.975 lineto
394.8 170.663 lineto
399.7 164.911 lineto
404.6 160.304 lineto
409.5 156.406 lineto
414.4 150.207 lineto
419.3 144.858 lineto
424.2 140.168 lineto
429.1 134.98 lineto
434 132.038 lineto
438.9 125.112 lineto
443.8 122.24 lineto
448.7 116.863 lineto
453.6 111.875 lineto
458.5 109.486 lineto
463.4 107.57 lineto
468.3 105.17 lineto
473.2 107.182 lineto
478.1 110.63 lineto
483 112.981 lineto
487.9 116.713 lineto
492.8 123.868 lineto
497.7 133.43 lineto
502.6 140.6 lineto
507.5 159.313 lineto
512.4 173.619 lineto
517.3 201.615 lineto
522.2 221.048 lineto
527.1 228.495 lineto
532 295.63 lineto
536.9 322.284 lineto
541.8 332.738 lineto
546.7 420.39 lineto
551.6 420.39 lineto
556.5 374.67 lineto
561.4 420.39 lineto
566.3 420.39 lineto
571.2 420.39 lineto
576.1 420.39 lineto
stroke
[2] 0 setdash
1 setlinewidth
newpath
91 445.113 moveto
95.9 445.113 lineto
100.8 445.113 lineto
105.7 445.113 lineto
110.6 445.113 lineto
115.5 445.113 lineto
120.4 445.113 lineto
125.3 445.113 lineto
130.2 445.113 lineto
135.1 445.113 lineto
140 445.113 lineto
144.9 445.113 lineto
149.8 445.113 lineto
154.7 445.113 lineto
159.6 445.113 lineto
164.5 356.307 lineto
169.4 297.973 lineto
174.3 264.008 lineto
179.2 223.503 lineto
184.1 193.246 lineto
189 170.191 lineto
193.9 147.719 lineto
198.8 130.982 lineto
203.7 122.553 lineto
208.6 112.54 lineto
213.5 110.413 lineto
218.4 105.505 lineto
223.3 104.444 lineto
228.2 108.497 lineto
233.1 110.17 lineto
238 114.274 lineto
242.9 119.636 lineto
247.8 123.998 lineto
252.7 132.207 lineto
257.6 141.139 lineto
262.5 148.532 lineto
267.4 159.45 lineto
272.3 172.108 lineto
277.2 172.636 lineto
282.1 186.56 lineto
287 194.191 lineto
291.9 202.766 lineto
296.8 209.247 lineto
301.7 213.017 lineto
306.6 219.17 lineto
311.5 221.667 lineto
316.4 236.548 lineto
321.3 232.05 lineto
326.2 239.661 lineto
331.1 245.982 lineto
336 245.842 lineto
340.9 242.227 lineto
345.8 245.116 lineto
350.7 245.105 lineto
355.6 247.229 lineto
360.5 241.302 lineto
365.4 238.548 lineto
370.3 236.193 lineto
375.2 230.279 lineto
380.1 226.298 lineto
385 219.515 lineto
389.9 214.445 lineto
394.8 207.053 lineto
399.7 197.277 lineto
404.6 190.246 lineto
409.5 181.513 lineto
414.4 173.959 lineto
419.3 166.741 lineto
424.2 158.271 lineto
429.1 150.875 lineto
434 140.942 lineto
438.9 134.926 lineto
443.8 128.199 lineto
448.7 120.192 lineto
453.6 114.511 lineto
458.5 111.417 lineto
463.4 108.217 lineto
468.3 107.087 lineto
473.2 108.083 lineto
478.1 112.566 lineto
483 117.266 lineto
487.9 128.805 lineto
492.8 143.251 lineto
497.7 156.798 lineto
502.6 181 lineto
507.5 209.953 lineto
512.4 245.123 lineto
517.3 279.293 lineto
522.2 325.308 lineto
527.1 358.092 lineto
532 445.113 lineto
536.9 400.854 lineto
541.8 445.113 lineto
546.7 445.113 lineto
551.6 445.113 lineto
556.5 445.113 lineto
561.4 445.113 lineto
566.3 445.113 lineto
571.2 445.113 lineto
576.1 445.113 lineto
stroke
[6 2] 0 setdash
1 setlinewidth
newpath
91 472.762 moveto
95.9 472.762 lineto
100.8 472.762 lineto
105.7 472.762 lineto
110.6 472.762 lineto
115.5 472.762 lineto
120.4 472.762 lineto
125.3 472.762 lineto
130.2 472.762 lineto
135.1 472.762 lineto
140 472.762 lineto
144.9 472.762 lineto
149.8 472.762 lineto
154.7 472.762 lineto
159.6 472.762 lineto
164.5 472.762 lineto
169.4 446.116 lineto
174.3 360.829 lineto
179.2 308.682 lineto
184.1 254.823 lineto
189 219.908 lineto
193.9 185.051 lineto
198.8 156.848 lineto
203.7 137.643 lineto
208.6 123.994 lineto
213.5 113.801 lineto
218.4 107.612 lineto
223.3 105.394 lineto
228.2 106.769 lineto
233.1 111.077 lineto
238 117.005 lineto
242.9 125.114 lineto
247.8 133.724 lineto
252.7 144.478 lineto
257.6 156.524 lineto
262.5 167.746 lineto
267.4 178.869 lineto
272.3 191.899 lineto
277.2 201.64 lineto
282.1 214.201 lineto
287 225.757 lineto
291.9 243.744 lineto
296.8 246.427 lineto
301.7 256.184 lineto
306.6 262.145 lineto
311.5 268.464 lineto
316.4 275.81 lineto
321.3 279.624 lineto
326.2 284.874 lineto
331.1 283.682 lineto
336 287.302 lineto
340.9 289.937 lineto
345.8 288.253 lineto
350.7 292.326 lineto
355.6 285.415 lineto
360.5 284.662 lineto
365.4 280.285 lineto
370.3 273.542 lineto
375.2 268.094 lineto
380.1 261.267 lineto
385 254.983 lineto
389.9 246.472 lineto
394.8 237.306 lineto
399.7 226.29 lineto
404.6 216.113 lineto
409.5 205.064 lineto
414.4 191.612 lineto
419.3 178.41 lineto
424.2 167.133 lineto
429.1 155.113 lineto
434 144.086 lineto
438.9 133.858 lineto
443.8 124.336 lineto
448.7 117.077 lineto
453.6 110.259 lineto
458.5 106.318 lineto
463.4 104.444 lineto
468.3 105.827 lineto
473.2 111.662 lineto
478.1 118.698 lineto
483 130.875 lineto
487.9 152.617 lineto
492.8 176.084 lineto
497.7 198.991 lineto
502.6 247.141 lineto
507.5 294.678 lineto
512.4 337.712 lineto
517.3 472.762 lineto
522.2 472.762 lineto
527.1 472.762 lineto
532 472.762 lineto
536.9 472.762 lineto
541.8 472.762 lineto
546.7 472.762 lineto
551.6 472.762 lineto
556.5 472.762 lineto
561.4 472.762 lineto
566.3 472.762 lineto
571.2 472.762 lineto
576.1 472.762 lineto
stroke
grestore
1 setlinewidth
[] 0 setdash
newpath
91 412 moveto
651 412 lineto
stroke
[] 0 setdash
0.5 setlinewidth
newpath
91 412 moveto
91 400 lineto
stroke
newpath
171 412 moveto
171 400 lineto
stroke
newpath
251 412 moveto
251 400 lineto
stroke
newpath
331 412 moveto
331 400 lineto
stroke
newpath
411 412 moveto
411 400 lineto
stroke
newpath
491 412 moveto
491 400 lineto
stroke
newpath
571 412 moveto
571 400 lineto
stroke
newpath
651 412 moveto
651 400 lineto
stroke
newpath
91 412 moveto
91 400 lineto
stroke
newpath
171 412 moveto
171 400 lineto
stroke
newpath
251 412 moveto
251 400 lineto
stroke
newpath
331 412 moveto
331 400 lineto
stroke
newpath
411 412 moveto
411 400 lineto
stroke
newpath
491 412 moveto
491 400 lineto
stroke
newpath
571 412 moveto
571 400 lineto
stroke
newpath
651 412 moveto
651 400 lineto
stroke
newpath
91 66 moveto
91 78 lineto
stroke
newpath
171 66 moveto
171 78 lineto
stroke
newpath
251 66 moveto
251 78 lineto
stroke
newpath
331 66 moveto
331 78 lineto
stroke
newpath
411 66 moveto
411 78 lineto
stroke
newpath
491 66 moveto
491 78 lineto
stroke
newpath
571 66 moveto
571 78 lineto
stroke
newpath
651 66 moveto
651 78 lineto
stroke
newpath
91 412 moveto
91 408 lineto
stroke
newpath
131 412 moveto
131 408 lineto
stroke
newpath
171 412 moveto
171 408 lineto
stroke
newpath
91 412 moveto
91 408 lineto
stroke
newpath
131 412 moveto
131 408 lineto
stroke
newpath
171 412 moveto
171 408 lineto
stroke
newpath
91 66 moveto
91 70 lineto
stroke
newpath
131 66 moveto
131 70 lineto
stroke
newpath
171 66 moveto
171 70 lineto
stroke
newpath
171 412 moveto
171 408 lineto
stroke
newpath
211 412 moveto
211 408 lineto
stroke
newpath
251 412 moveto
251 408 lineto
stroke
newpath
171 412 moveto
171 408 lineto
stroke
newpath
211 412 moveto
211 408 lineto
stroke
newpath
251 412 moveto
251 408 lineto
stroke
newpath
171 66 moveto
171 70 lineto
stroke
newpath
211 66 moveto
211 70 lineto
stroke
newpath
251 66 moveto
251 70 lineto
stroke
newpath
251 412 moveto
251 408 lineto
stroke
newpath
291 412 moveto
291 408 lineto
stroke
newpath
331 412 moveto
331 408 lineto
stroke
newpath
251 412 moveto
251 408 lineto
stroke
newpath
291 412 moveto
291 408 lineto
stroke
newpath
331 412 moveto
331 408 lineto
stroke
newpath
251 66 moveto
251 70 lineto
stroke
newpath
291 66 moveto
291 70 lineto
stroke
newpath
331 66 moveto
331 70 lineto
stroke
newpath
331 412 moveto
331 408 lineto
stroke
newpath
371 412 moveto
371 408 lineto
stroke
newpath
411 412 moveto
411 408 lineto
stroke
newpath
331 412 moveto
331 408 lineto
stroke
newpath
371 412 moveto
371 408 lineto
stroke
newpath
411 412 moveto
411 408 lineto
stroke
newpath
331 66 moveto
331 70 lineto
stroke
newpath
371 66 moveto
371 70 lineto
stroke
newpath
411 66 moveto
411 70 lineto
stroke
newpath
411 412 moveto
411 408 lineto
stroke
newpath
451 412 moveto
451 408 lineto
stroke
newpath
491 412 moveto
491 408 lineto
stroke
newpath
411 412 moveto
411 408 lineto
stroke
newpath
451 412 moveto
451 408 lineto
stroke
newpath
491 412 moveto
491 408 lineto
stroke
newpath
411 66 moveto
411 70 lineto
stroke
newpath
451 66 moveto
451 70 lineto
stroke
newpath
491 66 moveto
491 70 lineto
stroke
newpath
491 412 moveto
491 408 lineto
stroke
newpath
531 412 moveto
531 408 lineto
stroke
newpath
571 412 moveto
571 408 lineto
stroke
newpath
491 412 moveto
491 408 lineto
stroke
newpath
531 412 moveto
531 408 lineto
stroke
newpath
571 412 moveto
571 408 lineto
stroke
newpath
491 66 moveto
491 70 lineto
stroke
newpath
531 66 moveto
531 70 lineto
stroke
newpath
571 66 moveto
571 70 lineto
stroke
newpath
571 412 moveto
571 408 lineto
stroke
newpath
611 412 moveto
611 408 lineto
stroke
newpath
651 412 moveto
651 408 lineto
stroke
newpath
571 412 moveto
571 408 lineto
stroke
newpath
611 412 moveto
611 408 lineto
stroke
newpath
651 412 moveto
651 408 lineto
stroke
newpath
571 66 moveto
571 70 lineto
stroke
newpath
611 66 moveto
611 70 lineto
stroke
newpath
651 66 moveto
651 70 lineto
stroke
1 setlinewidth
[] 0 setdash
newpath
91 412 moveto
91 66 lineto
stroke
[] 0 setdash
0.5 setlinewidth
newpath
91 412 moveto
103 412 lineto
stroke
newpath
91 373.556 moveto
103 373.556 lineto
stroke
newpath
91 335.111 moveto
103 335.111 lineto
stroke
newpath
91 296.667 moveto
103 296.667 lineto
stroke
newpath
91 258.222 moveto
103 258.222 lineto
stroke
newpath
91 219.778 moveto
103 219.778 lineto
stroke
newpath
91 181.333 moveto
103 181.333 lineto
stroke
newpath
91 142.889 moveto
103 142.889 lineto
stroke
newpath
91 104.444 moveto
103 104.444 lineto
stroke
newpath
91 66 moveto
103 66 lineto
stroke
newpath
91 412 moveto
103 412 lineto
stroke
newpath
91 373.556 moveto
103 373.556 lineto
stroke
newpath
91 335.111 moveto
103 335.111 lineto
stroke
newpath
91 296.667 moveto
103 296.667 lineto
stroke
newpath
91 258.222 moveto
103 258.222 lineto
stroke
newpath
91 219.778 moveto
103 219.778 lineto
stroke
newpath
91 181.333 moveto
103 181.333 lineto
stroke
newpath
91 142.889 moveto
103 142.889 lineto
stroke
newpath
91 104.444 moveto
103 104.444 lineto
stroke
newpath
91 66 moveto
103 66 lineto
stroke
newpath
651 412 moveto
639 412 lineto
stroke
newpath
651 373.556 moveto
639 373.556 lineto
stroke
newpath
651 335.111 moveto
639 335.111 lineto
stroke
newpath
651 296.667 moveto
639 296.667 lineto
stroke
newpath
651 258.222 moveto
639 258.222 lineto
stroke
newpath
651 219.778 moveto
639 219.778 lineto
stroke
newpath
651 181.333 moveto
639 181.333 lineto
stroke
newpath
651 142.889 moveto
639 142.889 lineto
stroke
newpath
651 104.444 moveto
639 104.444 lineto
stroke
newpath
651 66 moveto
639 66 lineto
stroke
newpath
91 412 moveto
95 412 lineto
stroke
newpath
91 392.778 moveto
95 392.778 lineto
stroke
newpath
91 373.556 moveto
95 373.556 lineto
stroke
newpath
91 412 moveto
95 412 lineto
stroke
newpath
91 392.778 moveto
95 392.778 lineto
stroke
newpath
91 373.556 moveto
95 373.556 lineto
stroke
newpath
651 412 moveto
647 412 lineto
stroke
newpath
651 392.778 moveto
647 392.778 lineto
stroke
newpath
651 373.556 moveto
647 373.556 lineto
stroke
newpath
91 373.556 moveto
95 373.556 lineto
stroke
newpath
91 354.333 moveto
95 354.333 lineto
stroke
newpath
91 335.111 moveto
95 335.111 lineto
stroke
newpath
91 373.556 moveto
95 373.556 lineto
stroke
newpath
91 354.333 moveto
95 354.333 lineto
stroke
newpath
91 335.111 moveto
95 335.111 lineto
stroke
newpath
651 373.556 moveto
647 373.556 lineto
stroke
newpath
651 354.333 moveto
647 354.333 lineto
stroke
newpath
651 335.111 moveto
647 335.111 lineto
stroke
newpath
91 335.111 moveto
95 335.111 lineto
stroke
newpath
91 315.889 moveto
95 315.889 lineto
stroke
newpath
91 296.667 moveto
95 296.667 lineto
stroke
newpath
91 335.111 moveto
95 335.111 lineto
stroke
newpath
91 315.889 moveto
95 315.889 lineto
stroke
newpath
91 296.667 moveto
95 296.667 lineto
stroke
newpath
651 335.111 moveto
647 335.111 lineto
stroke
newpath
651 315.889 moveto
647 315.889 lineto
stroke
newpath
651 296.667 moveto
647 296.667 lineto
stroke
newpath
91 296.667 moveto
95 296.667 lineto
stroke
newpath
91 277.444 moveto
95 277.444 lineto
stroke
newpath
91 258.222 moveto
95 258.222 lineto
stroke
newpath
91 296.667 moveto
95 296.667 lineto
stroke
newpath
91 277.444 moveto
95 277.444 lineto
stroke
newpath
91 258.222 moveto
95 258.222 lineto
stroke
newpath
651 296.667 moveto
647 296.667 lineto
stroke
newpath
651 277.444 moveto
647 277.444 lineto
stroke
newpath
651 258.222 moveto
647 258.222 lineto
stroke
newpath
91 258.222 moveto
95 258.222 lineto
stroke
newpath
91 239 moveto
95 239 lineto
stroke
newpath
91 219.778 moveto
95 219.778 lineto
stroke
newpath
91 258.222 moveto
95 258.222 lineto
stroke
newpath
91 239 moveto
95 239 lineto
stroke
newpath
91 219.778 moveto
95 219.778 lineto
stroke
newpath
651 258.222 moveto
647 258.222 lineto
stroke
newpath
651 239 moveto
647 239 lineto
stroke
newpath
651 219.778 moveto
647 219.778 lineto
stroke
newpath
91 219.778 moveto
95 219.778 lineto
stroke
newpath
91 200.556 moveto
95 200.556 lineto
stroke
newpath
91 181.333 moveto
95 181.333 lineto
stroke
newpath
91 219.778 moveto
95 219.778 lineto
stroke
newpath
91 200.556 moveto
95 200.556 lineto
stroke
newpath
91 181.333 moveto
95 181.333 lineto
stroke
newpath
651 219.778 moveto
647 219.778 lineto
stroke
newpath
651 200.556 moveto
647 200.556 lineto
stroke
newpath
651 181.333 moveto
647 181.333 lineto
stroke
newpath
91 181.333 moveto
95 181.333 lineto
stroke
newpath
91 162.111 moveto
95 162.111 lineto
stroke
newpath
91 142.889 moveto
95 142.889 lineto
stroke
newpath
91 181.333 moveto
95 181.333 lineto
stroke
newpath
91 162.111 moveto
95 162.111 lineto
stroke
newpath
91 142.889 moveto
95 142.889 lineto
stroke
newpath
651 181.333 moveto
647 181.333 lineto
stroke
newpath
651 162.111 moveto
647 162.111 lineto
stroke
newpath
651 142.889 moveto
647 142.889 lineto
stroke
newpath
91 142.889 moveto
95 142.889 lineto
stroke
newpath
91 123.667 moveto
95 123.667 lineto
stroke
newpath
91 104.444 moveto
95 104.444 lineto
stroke
newpath
91 142.889 moveto
95 142.889 lineto
stroke
newpath
91 123.667 moveto
95 123.667 lineto
stroke
newpath
91 104.444 moveto
95 104.444 lineto
stroke
newpath
651 142.889 moveto
647 142.889 lineto
stroke
newpath
651 123.667 moveto
647 123.667 lineto
stroke
newpath
651 104.444 moveto
647 104.444 lineto
stroke
newpath
91 104.444 moveto
95 104.444 lineto
stroke
newpath
91 85.2222 moveto
95 85.2222 lineto
stroke
newpath
91 66 moveto
95 66 lineto
stroke
newpath
91 104.444 moveto
95 104.444 lineto
stroke
newpath
91 85.2222 moveto
95 85.2222 lineto
stroke
newpath
91 66 moveto
95 66 lineto
stroke
newpath
651 104.444 moveto
647 104.444 lineto
stroke
newpath
651 85.2222 moveto
647 85.2222 lineto
stroke
newpath
651 66 moveto
647 66 lineto
stroke
74.5 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-0.20)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
154.5 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-0.09)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
237 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.03)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
317 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.14)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
397 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.26)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
477 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.37)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
557 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.49)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
637 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.60)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
46 417 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-8.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
46 378.556 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-7.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
46 340.111 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-6.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
46 301.667 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-5.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
46 263.222 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-4.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
46 224.778 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-3.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
46 186.333 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-2.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
46 147.889 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-1.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
51 109.444 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
51 71 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(1.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
newpath
557 197 moveto
557 82 lineto
625 82 lineto
625 197 lineto
557 197 lineto
closepath
currentgray 1.0 setgray
fill
setgray
[] 0 setdash
1 setlinewidth
newpath
625 197 moveto
625 82 lineto
557 82 lineto
557 197 lineto
625 197 lineto
closepath
stroke
1 setlinewidth
[] 0 setdash
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
newpath
562 122 moveto
0
( 8) stringwidth pop add
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(3) stringwidth pop add
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
( x 2) stringwidth pop add
562 add
122 lineto
stroke
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
562 112 moveto
1 -1 scale
( 8) show
1 -1 scale
0 -12 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(3) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0 12 rmoveto
1 -1 scale
( x 2) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
1 setlinewidth
[2] 0 setdash
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
newpath
562 157 moveto
0
(10) stringwidth pop add
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(3) stringwidth pop add
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
( x 2) stringwidth pop add
562 add
157 lineto
stroke
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
562 147 moveto
1 -1 scale
(10) show
1 -1 scale
0 -12 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(3) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0 12 rmoveto
1 -1 scale
( x 2) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
1 setlinewidth
[6 2] 0 setdash
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
newpath
562 192 moveto
0
(12) stringwidth pop add
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(3) stringwidth pop add
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
( x 2) stringwidth pop add
562 add
192 lineto
stroke
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
562 182 moveto
1 -1 scale
(12) show
1 -1 scale
0 -12 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(3) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0 12 rmoveto
1 -1 scale
( x 2) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
0 572 moveto
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
showpage
%
Figure 4:
%
%!

/reencodedict 12 dict def
/ReEncode
 { reencodedict begin
  /newcodesandnames exch def
  /newfontname exch def
  /basefontname exch def
  /basefontdict basefontname findfont def
  /newfont basefontdict maxlength dict def
  basefontdict
   { exch dup /FID ne
    { dup /Encoding eq
     { exch dup length array copy newfont 3 1 roll put }
     { exch newfont 3 1 roll put }
    ifelse }
    { pop pop }
   ifelse
  } forall
 newfont /FontName newfontname put
  0 1 newcodesandnames length 1 sub
  { dup newfont /Encoding get 3 1 roll newcodesandnames exch get put}
  for
 newfontname newfont definefont pop
 end
} def


/ExtEncoding [
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /space /exclam /quotedbl
/numbersign /dollar /percent /ampersand /quoteright /parenleft
/parenright /asterisk /plus /comma /hyphen /period /slash /zero /one
/two /three /four /five /six /seven /eight /nine /colon /semicolon
/less /equal /greater /question /at /A /B /C /D /E /F /G /H /I /J /K
/L /M /N /O /P /Q /R /S /T /U /V /W /X /Y /Z /bracketleft /backslash
/bracketright /asciicircum /underscore /quoteleft /a /b /c /d /e /f /g /h
/i /j /k /l /m /n /o /p /q /r /s /t /u /v /w /x /y /z /braceleft /bar
/braceright /asciitilde /.notdef /Adieresis /Aring /Ccedilla /Eacute
/Ntilde /Odieresis /Udieresis /aacute /agrave /acircumflex /adieresis
/atilde /aring /ccedilla /eacute /egrave /ecircumflex /edieresis
/iacute /igrave /icircumflex /idieresis /ntilde /oacute /ograve
/ocircumflex /odieresis /otilde /uacute /ugrave /ucircumflex
/udieresis /dagger /.notdef /cent /sterling /section /bullet
/paragraph /germandbls /registered /copyright /trademark /acute
/dieresis /.notdef /AE /Oslash /.notdef /.notdef /.notdef /.notdef
/yen /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/ordfeminine /ordmasculine /.notdef /ae /oslash /questiondown
/exclamdown /logicalnot /.notdef /florin /.notdef /.notdef
/guillemotleft /guillemotright /ellipsis /.notdef /Agrave /Atilde
/Otilde /OE /oe /endash /emdash /quotedblleft /quotedblright
/quotesingle /grave /.notdef /.notdef /ydieresis /Ydieresis
/fraction /currency /guilsinglleft /guilsinglright /fi /fl /daggerdbl
/periodcentered /quotesinglbase /quotedblbase /perthousand
/Acircumflex /Ecircumflex /Aacute /Edieresis /Egrave /Iacute
/Icircumflex /Idieresis /Igrave /Oacute /Ocircumflex /.notdef /Ograve
/Uacute /Ucircumflex /Ugrave /dotlessi /circumflex /tilde /macron
/breve /dotaccent /ring /cedilla /hungarumlaut /ogonek /caron
] def

/Times-Roman /Times-Roman-Ext ExtEncoding ReEncode
0. setgray
522 756 translate
-90 rotate
0.875000 -0.875000 scale
/Times-Roman-Ext findfont [40.000000 0 0 40.000000 0 0] makefont setfont
280 40 moveto
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
334 470 moveto
1 -1 scale
(1/L) show
1 -1 scale
0 -18 rmoveto
/Times-Roman-Ext findfont [24.000000 0 0 24.000000 0 0] makefont setfont
1 -1 scale
(2) show
1 -1 scale
/Times-Roman-Ext findfont [24.000000 0 0 24.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
0
(F) stringwidth pop add
/Times-Roman-Ext findfont [24.000000 0 0 24.000000 0 0] makefont setfont
(L) stringwidth pop add
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [24.000000 0 0 24.000000 0 0] makefont setfont
(\(i\)) stringwidth pop add
412 add 66 add 2 div 31 exch moveto
/Times-Roman-Ext findfont [24.000000 0 0 24.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
1 -1 scale
90.0 rotate
(F) show
-90.0 rotate
1 -1 scale
12 0 rmoveto
/Times-Roman-Ext findfont [24.000000 0 0 24.000000 0 0] makefont setfont
1 -1 scale
90.0 rotate
(L) show
-90.0 rotate
1 -1 scale
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
-12 0 rmoveto
-18 0 rmoveto
/Times-Roman-Ext findfont [24.000000 0 0 24.000000 0 0] makefont setfont
1 -1 scale
90.0 rotate
(\(i\)) show
-90.0 rotate
1 -1 scale
/Times-Roman-Ext findfont [24.000000 0 0 24.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [30.000000 0 0 30.000000 0 0] makefont setfont
1 setlinewidth
newpath
651 412 moveto
651 66 lineto
91 66 lineto
91 412 lineto
651 412 lineto
closepath
stroke
gsave
newpath
91 412 moveto
91 66 lineto
651 66 lineto
651 412 lineto
91 412 moveto
clip
[] 0 setdash
1 setlinewidth
newpath
639.333 328.96 moveto
464.333 301.28 lineto
369.258 308.2 lineto
stroke
0.5 setlinewidth
[] 0 setdash
newpath
635.333 328.96 moveto
643.333 328.96 lineto
stroke
newpath
639.333 332.96 moveto
639.333 324.96 lineto
stroke
0.5 setlinewidth
[] 0 setdash
newpath
460.333 301.28 moveto
468.333 301.28 lineto
stroke
newpath
464.333 305.28 moveto
464.333 297.28 lineto
stroke
0.5 setlinewidth
[] 0 setdash
newpath
365.258 308.2 moveto
373.258 308.2 lineto
stroke
newpath
369.258 312.2 moveto
369.258 304.2 lineto
stroke
1 setlinewidth
[] 0 setdash
newpath
639.333 335.88 moveto
639.333 322.04 lineto
stroke
newpath
635.333 335.88 moveto
643.333 335.88 lineto
stroke
newpath
635.333 322.04 moveto
643.333 322.04 lineto
stroke
1 setlinewidth
[] 0 setdash
newpath
464.333 315.12 moveto
464.333 287.44 lineto
stroke
newpath
460.333 315.12 moveto
468.333 315.12 lineto
stroke
newpath
460.333 287.44 moveto
468.333 287.44 lineto
stroke
1 setlinewidth
[] 0 setdash
newpath
369.258 311.66 moveto
369.258 304.74 lineto
stroke
newpath
365.258 311.66 moveto
373.258 311.66 lineto
stroke
newpath
365.258 304.74 moveto
373.258 304.74 lineto
stroke
[2] 0 setdash
1 setlinewidth
newpath
639.333 169.8 moveto
464.333 232.08 lineto
369.258 259.76 lineto
stroke
0.5 setlinewidth
[] 0 setdash
newpath
635.333 169.8 moveto
643.333 169.8 lineto
stroke
newpath
639.333 173.8 moveto
639.333 165.8 lineto
stroke
newpath
635.333 165.8 moveto
643.333 173.8 lineto
stroke
newpath
643.333 165.8 moveto
635.333 173.8 lineto
stroke
0.5 setlinewidth
[] 0 setdash
newpath
460.333 232.08 moveto
468.333 232.08 lineto
stroke
newpath
464.333 236.08 moveto
464.333 228.08 lineto
stroke
newpath
460.333 228.08 moveto
468.333 236.08 lineto
stroke
newpath
468.333 228.08 moveto
460.333 236.08 lineto
stroke
0.5 setlinewidth
[] 0 setdash
newpath
365.258 259.76 moveto
373.258 259.76 lineto
stroke
newpath
369.258 263.76 moveto
369.258 255.76 lineto
stroke
newpath
365.258 255.76 moveto
373.258 263.76 lineto
stroke
newpath
373.258 255.76 moveto
365.258 263.76 lineto
stroke
1 setlinewidth
[] 0 setdash
newpath
639.333 197.48 moveto
639.333 142.12 lineto
stroke
newpath
635.333 197.48 moveto
643.333 197.48 lineto
stroke
newpath
635.333 142.12 moveto
643.333 142.12 lineto
stroke
1 setlinewidth
[] 0 setdash
newpath
464.333 239 moveto
464.333 225.16 lineto
stroke
newpath
460.333 239 moveto
468.333 239 lineto
stroke
newpath
460.333 225.16 moveto
468.333 225.16 lineto
stroke
1 setlinewidth
[] 0 setdash
newpath
369.258 263.22 moveto
369.258 256.3 lineto
stroke
newpath
365.258 263.22 moveto
373.258 263.22 lineto
stroke
newpath
365.258 256.3 moveto
373.258 256.3 lineto
stroke
[6 2] 0 setdash
1 setlinewidth
newpath
639.333 280.52 moveto
464.333 280.52 lineto
369.258 294.36 lineto
stroke
0.5 setlinewidth
[] 0 setdash
newpath
635.333 276.52 moveto
643.333 276.52 lineto
643.333 284.52 lineto
635.333 284.52 lineto
closepath
gsave
1.000000 setgray
fill
grestore
stroke
0.5 setlinewidth
[] 0 setdash
newpath
460.333 276.52 moveto
468.333 276.52 lineto
468.333 284.52 lineto
460.333 284.52 lineto
closepath
gsave
1.000000 setgray
fill
grestore
stroke
0.5 setlinewidth
[] 0 setdash
newpath
365.258 290.36 moveto
373.258 290.36 lineto
373.258 298.36 lineto
365.258 298.36 lineto
closepath
gsave
1.000000 setgray
fill
grestore
stroke
1 setlinewidth
[] 0 setdash
newpath
639.333 287.44 moveto
639.333 273.6 lineto
stroke
newpath
635.333 287.44 moveto
643.333 287.44 lineto
stroke
newpath
635.333 273.6 moveto
643.333 273.6 lineto
stroke
1 setlinewidth
[] 0 setdash
newpath
464.333 287.44 moveto
464.333 273.6 lineto
stroke
newpath
460.333 287.44 moveto
468.333 287.44 lineto
stroke
newpath
460.333 273.6 moveto
468.333 273.6 lineto
stroke
1 setlinewidth
[] 0 setdash
newpath
369.258 301.28 moveto
369.258 287.44 lineto
stroke
newpath
365.258 301.28 moveto
373.258 301.28 lineto
stroke
newpath
365.258 287.44 moveto
373.258 287.44 lineto
stroke
[6 10 2 10] 0 setdash
1 setlinewidth
newpath
639.333 135.2 moveto
464.333 197.48 lineto
369.258 239 lineto
stroke
0.5 setlinewidth
[] 0 setdash
newpath
639.333 135.2 4 0 360 arc
gsave
1.000000 setgray
fill
grestore
stroke
0.5 setlinewidth
[] 0 setdash
newpath
464.333 197.48 4 0 360 arc
gsave
1.000000 setgray
fill
grestore
stroke
0.5 setlinewidth
[] 0 setdash
newpath
369.258 239 4 0 360 arc
gsave
1.000000 setgray
fill
grestore
stroke
1 setlinewidth
[] 0 setdash
newpath
639.333 142.12 moveto
639.333 128.28 lineto
stroke
newpath
635.333 142.12 moveto
643.333 142.12 lineto
stroke
newpath
635.333 128.28 moveto
643.333 128.28 lineto
stroke
1 setlinewidth
[] 0 setdash
newpath
464.333 204.4 moveto
464.333 190.56 lineto
stroke
newpath
460.333 204.4 moveto
468.333 204.4 lineto
stroke
newpath
460.333 190.56 moveto
468.333 190.56 lineto
stroke
1 setlinewidth
[] 0 setdash
newpath
369.258 242.46 moveto
369.258 235.54 lineto
stroke
newpath
365.258 242.46 moveto
373.258 242.46 lineto
stroke
newpath
365.258 235.54 moveto
373.258 235.54 lineto
stroke
[] 0 setdash
1.5 setlinewidth
newpath
156 170 moveto
stroke
0.5 setlinewidth
[] 0 setdash
newpath
156 166 moveto
160 174 lineto
152 174 lineto
closepath
gsave
1.000000 setgray
fill
grestore
stroke
1 setlinewidth
[] 0 setdash
newpath
156 183.84 moveto
156 156.16 lineto
stroke
newpath
152 183.84 moveto
160 183.84 lineto
stroke
newpath
152 156.16 moveto
160 156.16 lineto
stroke
[12 4] 0 setdash
1 setlinewidth
newpath
164 204 moveto
stroke
0.5 setlinewidth
[] 0 setdash
newpath
164 200 moveto
168 204 lineto
164 208 lineto
160 204 lineto
closepath
gsave
1.000000 setgray
fill
grestore
stroke
1 setlinewidth
[] 0 setdash
newpath
164 238.6 moveto
164 169.4 lineto
stroke
newpath
160 238.6 moveto
168 238.6 lineto
stroke
newpath
160 169.4 moveto
168 169.4 lineto
stroke
[] 0 setdash
1.5 setlinewidth
newpath
153 273 moveto
stroke
0.5 setlinewidth
[] 0 setdash
newpath
149 269 moveto
157 269 lineto
157 277 lineto
149 277 lineto
closepath
fill
1 setlinewidth
[] 0 setdash
newpath
153 324.9 moveto
153 221.1 lineto
stroke
newpath
149 324.9 moveto
157 324.9 lineto
stroke
newpath
149 221.1 moveto
157 221.1 lineto
stroke
grestore
1 setlinewidth
[] 0 setdash
newpath
91 412 moveto
651 412 lineto
stroke
[] 0 setdash
0.5 setlinewidth
newpath
91 412 moveto
91 400 lineto
stroke
newpath
153.222 412 moveto
153.222 400 lineto
stroke
newpath
215.444 412 moveto
215.444 400 lineto
stroke
newpath
277.667 412 moveto
277.667 400 lineto
stroke
newpath
339.889 412 moveto
339.889 400 lineto
stroke
newpath
402.111 412 moveto
402.111 400 lineto
stroke
newpath
464.333 412 moveto
464.333 400 lineto
stroke
newpath
526.556 412 moveto
526.556 400 lineto
stroke
newpath
588.778 412 moveto
588.778 400 lineto
stroke
newpath
651 412 moveto
651 400 lineto
stroke
newpath
91 412 moveto
91 400 lineto
stroke
newpath
153.222 412 moveto
153.222 400 lineto
stroke
newpath
215.444 412 moveto
215.444 400 lineto
stroke
newpath
277.667 412 moveto
277.667 400 lineto
stroke
newpath
339.889 412 moveto
339.889 400 lineto
stroke
newpath
402.111 412 moveto
402.111 400 lineto
stroke
newpath
464.333 412 moveto
464.333 400 lineto
stroke
newpath
526.556 412 moveto
526.556 400 lineto
stroke
newpath
588.778 412 moveto
588.778 400 lineto
stroke
newpath
651 412 moveto
651 400 lineto
stroke
newpath
91 66 moveto
91 78 lineto
stroke
newpath
153.222 66 moveto
153.222 78 lineto
stroke
newpath
215.444 66 moveto
215.444 78 lineto
stroke
newpath
277.667 66 moveto
277.667 78 lineto
stroke
newpath
339.889 66 moveto
339.889 78 lineto
stroke
newpath
402.111 66 moveto
402.111 78 lineto
stroke
newpath
464.333 66 moveto
464.333 78 lineto
stroke
newpath
526.556 66 moveto
526.556 78 lineto
stroke
newpath
588.778 66 moveto
588.778 78 lineto
stroke
newpath
651 66 moveto
651 78 lineto
stroke
newpath
91 412 moveto
91 408 lineto
stroke
newpath
122.111 412 moveto
122.111 408 lineto
stroke
newpath
153.222 412 moveto
153.222 408 lineto
stroke
newpath
91 412 moveto
91 408 lineto
stroke
newpath
122.111 412 moveto
122.111 408 lineto
stroke
newpath
153.222 412 moveto
153.222 408 lineto
stroke
newpath
91 66 moveto
91 70 lineto
stroke
newpath
122.111 66 moveto
122.111 70 lineto
stroke
newpath
153.222 66 moveto
153.222 70 lineto
stroke
newpath
153.222 412 moveto
153.222 408 lineto
stroke
newpath
184.333 412 moveto
184.333 408 lineto
stroke
newpath
215.444 412 moveto
215.444 408 lineto
stroke
newpath
153.222 412 moveto
153.222 408 lineto
stroke
newpath
184.333 412 moveto
184.333 408 lineto
stroke
newpath
215.444 412 moveto
215.444 408 lineto
stroke
newpath
153.222 66 moveto
153.222 70 lineto
stroke
newpath
184.333 66 moveto
184.333 70 lineto
stroke
newpath
215.444 66 moveto
215.444 70 lineto
stroke
newpath
215.444 412 moveto
215.444 408 lineto
stroke
newpath
246.556 412 moveto
246.556 408 lineto
stroke
newpath
277.667 412 moveto
277.667 408 lineto
stroke
newpath
215.444 412 moveto
215.444 408 lineto
stroke
newpath
246.556 412 moveto
246.556 408 lineto
stroke
newpath
277.667 412 moveto
277.667 408 lineto
stroke
newpath
215.444 66 moveto
215.444 70 lineto
stroke
newpath
246.556 66 moveto
246.556 70 lineto
stroke
newpath
277.667 66 moveto
277.667 70 lineto
stroke
newpath
277.667 412 moveto
277.667 408 lineto
stroke
newpath
308.778 412 moveto
308.778 408 lineto
stroke
newpath
339.889 412 moveto
339.889 408 lineto
stroke
newpath
277.667 412 moveto
277.667 408 lineto
stroke
newpath
308.778 412 moveto
308.778 408 lineto
stroke
newpath
339.889 412 moveto
339.889 408 lineto
stroke
newpath
277.667 66 moveto
277.667 70 lineto
stroke
newpath
308.778 66 moveto
308.778 70 lineto
stroke
newpath
339.889 66 moveto
339.889 70 lineto
stroke
newpath
339.889 412 moveto
339.889 408 lineto
stroke
newpath
371 412 moveto
371 408 lineto
stroke
newpath
402.111 412 moveto
402.111 408 lineto
stroke
newpath
339.889 412 moveto
339.889 408 lineto
stroke
newpath
371 412 moveto
371 408 lineto
stroke
newpath
402.111 412 moveto
402.111 408 lineto
stroke
newpath
339.889 66 moveto
339.889 70 lineto
stroke
newpath
371 66 moveto
371 70 lineto
stroke
newpath
402.111 66 moveto
402.111 70 lineto
stroke
newpath
402.111 412 moveto
402.111 408 lineto
stroke
newpath
433.222 412 moveto
433.222 408 lineto
stroke
newpath
464.333 412 moveto
464.333 408 lineto
stroke
newpath
402.111 412 moveto
402.111 408 lineto
stroke
newpath
433.222 412 moveto
433.222 408 lineto
stroke
newpath
464.333 412 moveto
464.333 408 lineto
stroke
newpath
402.111 66 moveto
402.111 70 lineto
stroke
newpath
433.222 66 moveto
433.222 70 lineto
stroke
newpath
464.333 66 moveto
464.333 70 lineto
stroke
newpath
464.333 412 moveto
464.333 408 lineto
stroke
newpath
495.444 412 moveto
495.444 408 lineto
stroke
newpath
526.556 412 moveto
526.556 408 lineto
stroke
newpath
464.333 412 moveto
464.333 408 lineto
stroke
newpath
495.444 412 moveto
495.444 408 lineto
stroke
newpath
526.556 412 moveto
526.556 408 lineto
stroke
newpath
464.333 66 moveto
464.333 70 lineto
stroke
newpath
495.444 66 moveto
495.444 70 lineto
stroke
newpath
526.556 66 moveto
526.556 70 lineto
stroke
newpath
526.556 412 moveto
526.556 408 lineto
stroke
newpath
557.667 412 moveto
557.667 408 lineto
stroke
newpath
588.778 412 moveto
588.778 408 lineto
stroke
newpath
526.556 412 moveto
526.556 408 lineto
stroke
newpath
557.667 412 moveto
557.667 408 lineto
stroke
newpath
588.778 412 moveto
588.778 408 lineto
stroke
newpath
526.556 66 moveto
526.556 70 lineto
stroke
newpath
557.667 66 moveto
557.667 70 lineto
stroke
newpath
588.778 66 moveto
588.778 70 lineto
stroke
newpath
588.778 412 moveto
588.778 408 lineto
stroke
newpath
619.889 412 moveto
619.889 408 lineto
stroke
newpath
651 412 moveto
651 408 lineto
stroke
newpath
588.778 412 moveto
588.778 408 lineto
stroke
newpath
619.889 412 moveto
619.889 408 lineto
stroke
newpath
651 412 moveto
651 408 lineto
stroke
newpath
588.778 66 moveto
588.778 70 lineto
stroke
newpath
619.889 66 moveto
619.889 70 lineto
stroke
newpath
651 66 moveto
651 70 lineto
stroke
1 setlinewidth
[] 0 setdash
newpath
91 412 moveto
91 66 lineto
stroke
[] 0 setdash
0.5 setlinewidth
newpath
91 412 moveto
103 412 lineto
stroke
newpath
91 342.8 moveto
103 342.8 lineto
stroke
newpath
91 273.6 moveto
103 273.6 lineto
stroke
newpath
91 204.4 moveto
103 204.4 lineto
stroke
newpath
91 135.2 moveto
103 135.2 lineto
stroke
newpath
91 66 moveto
103 66 lineto
stroke
newpath
91 412 moveto
103 412 lineto
stroke
newpath
91 342.8 moveto
103 342.8 lineto
stroke
newpath
91 273.6 moveto
103 273.6 lineto
stroke
newpath
91 204.4 moveto
103 204.4 lineto
stroke
newpath
91 135.2 moveto
103 135.2 lineto
stroke
newpath
91 66 moveto
103 66 lineto
stroke
newpath
651 412 moveto
639 412 lineto
stroke
newpath
651 342.8 moveto
639 342.8 lineto
stroke
newpath
651 273.6 moveto
639 273.6 lineto
stroke
newpath
651 204.4 moveto
639 204.4 lineto
stroke
newpath
651 135.2 moveto
639 135.2 lineto
stroke
newpath
651 66 moveto
639 66 lineto
stroke
newpath
91 412 moveto
95 412 lineto
stroke
newpath
91 377.4 moveto
95 377.4 lineto
stroke
newpath
91 342.8 moveto
95 342.8 lineto
stroke
newpath
91 412 moveto
95 412 lineto
stroke
newpath
91 377.4 moveto
95 377.4 lineto
stroke
newpath
91 342.8 moveto
95 342.8 lineto
stroke
newpath
651 412 moveto
647 412 lineto
stroke
newpath
651 377.4 moveto
647 377.4 lineto
stroke
newpath
651 342.8 moveto
647 342.8 lineto
stroke
newpath
91 342.8 moveto
95 342.8 lineto
stroke
newpath
91 308.2 moveto
95 308.2 lineto
stroke
newpath
91 273.6 moveto
95 273.6 lineto
stroke
newpath
91 342.8 moveto
95 342.8 lineto
stroke
newpath
91 308.2 moveto
95 308.2 lineto
stroke
newpath
91 273.6 moveto
95 273.6 lineto
stroke
newpath
651 342.8 moveto
647 342.8 lineto
stroke
newpath
651 308.2 moveto
647 308.2 lineto
stroke
newpath
651 273.6 moveto
647 273.6 lineto
stroke
newpath
91 273.6 moveto
95 273.6 lineto
stroke
newpath
91 239 moveto
95 239 lineto
stroke
newpath
91 204.4 moveto
95 204.4 lineto
stroke
newpath
91 273.6 moveto
95 273.6 lineto
stroke
newpath
91 239 moveto
95 239 lineto
stroke
newpath
91 204.4 moveto
95 204.4 lineto
stroke
newpath
651 273.6 moveto
647 273.6 lineto
stroke
newpath
651 239 moveto
647 239 lineto
stroke
newpath
651 204.4 moveto
647 204.4 lineto
stroke
newpath
91 204.4 moveto
95 204.4 lineto
stroke
newpath
91 169.8 moveto
95 169.8 lineto
stroke
newpath
91 135.2 moveto
95 135.2 lineto
stroke
newpath
91 204.4 moveto
95 204.4 lineto
stroke
newpath
91 169.8 moveto
95 169.8 lineto
stroke
newpath
91 135.2 moveto
95 135.2 lineto
stroke
newpath
651 204.4 moveto
647 204.4 lineto
stroke
newpath
651 169.8 moveto
647 169.8 lineto
stroke
newpath
651 135.2 moveto
647 135.2 lineto
stroke
newpath
91 135.2 moveto
95 135.2 lineto
stroke
newpath
91 100.6 moveto
95 100.6 lineto
stroke
newpath
91 66 moveto
95 66 lineto
stroke
newpath
91 135.2 moveto
95 135.2 lineto
stroke
newpath
91 100.6 moveto
95 100.6 lineto
stroke
newpath
91 66 moveto
95 66 lineto
stroke
newpath
651 135.2 moveto
647 135.2 lineto
stroke
newpath
651 100.6 moveto
647 100.6 lineto
stroke
newpath
651 66 moveto
647 66 lineto
stroke
74.5 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(-0.20)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
139.222 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
201.444 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.20)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
263.667 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.40)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
325.889 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.60)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
388.111 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.80)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
450.333 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(1.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
512.556 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(1.20)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
574.778 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(1.40)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
637 432 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(1.60)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(x10) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
currentpoint pop
424 moveto
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
(-2) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
51 417 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(0.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
51 347.8 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(1.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
51 278.6 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(2.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
51 209.4 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(3.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
51 140.2 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(4.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
51 71 moveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(5.00)
dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
0 -16.5 rmoveto
(x10) stringwidth pop
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
(-2) stringwidth pop add neg 0 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(x10) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
0 -8 rmoveto
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
(-2) dup
1 -1 scale
currentpoint
currentgray 1.0 setgray
4 -1 roll
 true charpath
flattenpath
pathbbox
2 copy moveto
3 index exch lineto
1 index 4 2 roll
lineto lineto
closepath fill
setgray
moveto show
1 -1 scale
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
newpath
656 216 moveto
656 66 lineto
817 66 lineto
817 216 lineto
656 216 lineto
closepath
currentgray 1.0 setgray
fill
setgray
[] 0 setdash
1 setlinewidth
newpath
817 216 moveto
817 66 lineto
656 66 lineto
656 216 lineto
817 216 lineto
closepath
stroke
1 setlinewidth
[] 0 setdash
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
newpath
676 106 moveto
0
(F) stringwidth pop add
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(L) stringwidth pop add
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(\(1\)) stringwidth pop add
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
( , plaquette) stringwidth pop add
676 add
106 lineto
stroke
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0.5 setlinewidth
[] 0 setdash
newpath
662 94 moveto
670 94 lineto
stroke
newpath
666 98 moveto
666 90 lineto
stroke
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
676 96 moveto
1 -1 scale
(F) show
1 -1 scale
0 8 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(L) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0 -8 rmoveto
0 -12 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(\(1\)) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0 12 rmoveto
1 -1 scale
( , plaquette) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
1 setlinewidth
[2] 0 setdash
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
newpath
676 141 moveto
0
(F) stringwidth pop add
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(L) stringwidth pop add
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(\(2\)) stringwidth pop add
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
( , plaquette) stringwidth pop add
676 add
141 lineto
stroke
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0.5 setlinewidth
[] 0 setdash
newpath
662 129 moveto
670 129 lineto
stroke
newpath
666 133 moveto
666 125 lineto
stroke
newpath
662 125 moveto
670 133 lineto
stroke
newpath
670 125 moveto
662 133 lineto
stroke
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
676 131 moveto
1 -1 scale
(F) show
1 -1 scale
0 8 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(L) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0 -8 rmoveto
0 -12 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(\(2\)) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0 12 rmoveto
1 -1 scale
( , plaquette) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
1 setlinewidth
[6 2] 0 setdash
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
newpath
676 176 moveto
0
(F) stringwidth pop add
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(L) stringwidth pop add
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(\(1\)) stringwidth pop add
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
( , Polyakov) stringwidth pop add
676 add
176 lineto
stroke
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0.5 setlinewidth
[] 0 setdash
newpath
662 160 moveto
670 160 lineto
670 168 lineto
662 168 lineto
closepath
gsave
1.000000 setgray
fill
grestore
stroke
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
676 166 moveto
1 -1 scale
(F) show
1 -1 scale
0 8 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(L) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0 -8 rmoveto
0 -12 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(\(1\)) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0 12 rmoveto
1 -1 scale
( , Polyakov) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
1 setlinewidth
[6 10 2 10] 0 setdash
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
newpath
676 211 moveto
0
(F) stringwidth pop add
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(L) stringwidth pop add
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
(\(2\)) stringwidth pop add
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
( , Polyakov) stringwidth pop add
676 add
211 lineto
stroke
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0.5 setlinewidth
[] 0 setdash
newpath
666 199 4 0 360 arc
gsave
1.000000 setgray
fill
grestore
stroke
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
676 201 moveto
1 -1 scale
(F) show
1 -1 scale
0 8 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(L) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0 -8 rmoveto
0 -12 rmoveto
/Times-Roman-Ext findfont [16.000000 0 0 16.000000 0 0] makefont setfont
1 -1 scale
(\(2\)) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
0 12 rmoveto
1 -1 scale
( , Polyakov) show
1 -1 scale
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [20.000000 0 0 20.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
0 572 moveto
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
/Times-Roman-Ext findfont [10.000000 0 0 10.000000 0 0] makefont setfont
showpage
